From fractal R-L ladder networks to the diffusion equation

We give a self-contained presentation of fractal R-L ladder networks as well as a detailed computation of the admittance of these systems. We also discuss the conditions under which such systems display a fractional behavior. Finally, we give a full discussion of the connection existing between fractal R-L network and the diffusion equation.

==> BetaA.tex <==

	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=4em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.75 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		% T1
		
		\node[circle,fill,inner sep=2pt] (a) []{};
		\node[] (texta) [below of = a,node distance = 0.45cm]{$a$};
		
		\node[connection] (1) [above of = a, node distance = 1.2cm]{};
		
		\node[circle,fill,inner sep=2pt] (T1) [left of = 1,node distance = 1.3cm]{};
		\node[] (textT1) [above of = T1, node distance = 0.45cm]{$T_1$};
		
		\node[circle,fill,inner sep=2pt] (T2) [left of = 1,node distance = 0.3cm]{};
		\node[] (textT2) [above of = T2,node distance = 0.45cm]{$T_2$};
		
		\node[] (dots) [right of = T2, node distance = 0.8cm]{$\cdots$};
		
		\node[circle,fill,inner sep=2pt] (Tk) [right of = dots, node distance = 0.8cm]{};
		\node[] (textTk) [above of = Tk, node distance = 0.45cm]{$T_k$};
		
		% beta
		
		\node[connection] (beta0) [below of = Tk,node distance = 0.5cm]{};
		\node[connection] (beta1) [right of = beta0, node distance = 1cm]{};
		\node[connection] (beta2) [right of = beta1, node distance = 3cm]{};		
		
		% T2
		
		\node[circle,fill,inner sep=2pt] (a1) [right of = a,node distance = 7.5cm]{};
		\node[] () [below of = a1, node distance = 0.45cm]{$a$};
		
		\node[connection] (2) [above of = a1, node distance = 1.2cm]{};
		
		\node[circle,fill,inner sep=2pt] (T1-1) [left of = 2,node distance = 1.3cm]{};
		\node[] () [above of = T1-1, node distance = 0.45cm]{$T_1$};
		
		\node[circle,fill,inner sep=2pt] (T2-1) [left of = 2,node distance = 0.3cm]{};
		\node[] () [above of = T2-1,node distance = 0.45cm]{$T_2$};
		
		\node[] (dots) [right of = T2-1, node distance = 0.8cm]{$\cdots$};
		
		\node[circle,fill,inner sep=2pt] (Tk-1) [right of = dots, node distance = 0.8cm]{};
		\node[] () [above of = Tk-1, node distance = 0.45cm]{$T_k$};
		
		\draw (a1) -- (T1-1);
		\draw (a1) -- (T2-1);
		\draw (a1) -- (Tk-1);
		\draw [-{Stealth[length=1.5mm, width=1.5mm]}] (beta1) to [out=35,in=150] node[above] {$\beta_a$} (beta2);
					
	\end{tikzpicture}


==> D1.tex <==

	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=3em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.6 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		\node[connection] (0) [text width = 0.0001em] {};
		\node[connection] (1) [right of = 0,node distance = 1cm,text width = 0.0001em] {};
		\node[connection] (11) [above of = 1, node distance = 0.5cm] {};
		\node[connection] (12) [below of = 1, node distance = 0.5cm]{};
		
		\node[boxR] (S1) [right of = 11,node distance = 1.2cm] {\phantom{b}\hspace{-0.5em}$a_1$};
		\node[boxR] (S2) [right of = 12,node distance = 1.2cm] {$b_1$};
		
		\node[connection] (31) [right of = S1, node distance = 1.2cm]{};
		\node[connection] (32) [right of = S2, node distance = 1.2cm]{};
		\node[connection] (3) [below of = 31, node distance = 0.5cm]{};
		\node[connection] (4) [right of = 3, node distance = 1cm]{};
		
					
		% arrows
					
		\draw[mid arrow,>=stealth] (0) -- (1) ;
		\draw (11) -- (12) -- (S2) -- (32);		
		\draw (11) -- (S1) -- (31) -- (32);
		\draw[mid arrow,>=stealth] (3) -- (4) {};

					
	\end{tikzpicture}


==> D2.tex <==

	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=3em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.6 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		\node[connection] (0) [text width = 0.0001em] {};
		\node[connection] (1) [right of = 0,node distance = 1cm] {};
		\node[connection] (11) [above of = 1, node distance = 0.8cm] {};
		\node[connection] (12) [below of = 1, node distance = 0.8cm]{};
		
		\node[boxR] (S1-11) [right of = 11,node distance = 1.2cm] {\phantom{b}\hspace{-0.5em}$a_1$};
		\node[boxR] (S1-12) [right of = 12,node distance = 1.2cm] {$b_1$};
		
		\node[connection] (2) [right of = S1-11, node distance = 1.2cm]{};
		\node[connection] (21) [above of = 2, node distance = 0.5cm] {};
		\node[connection] (22) [below of = 2, node distance = 0.5cm]{};
		
		\node[boxR] (S2-21) [right of = 21,node distance = 1.2cm] {\phantom{b}\hspace{-0.5em}$a_2$};
		\node[boxR] (S2-22) [right of = 22,node distance = 1.2cm] {$b_2$};
		
		\node[connection] (31) [right of = S2-21, node distance = 1.2cm]{};
		\node[connection] (32) [right of = S2-22, node distance = 1.2cm]{};
		\node[connection] (3) [below of = 31, node distance = 0.5cm]{};
		
		\node[connection] (41) [right of = 3, node distance = 0.5cm]{};
		\node[connection] (42) [below of = 41, node distance = 1.6cm]{};
		\node[connection] (4) [below of = 41, node distance = 0.8cm]{};
		
		\node[connection] (5) [right of = 4, node distance = 1cm]{};
		
					
		% arrows
					
		\draw[mid arrow,>=stealth] (0) -- (1);
		\draw (1)-- (12) -- (S1-12) -- (42) --(41) -- (3);		
		\draw (1) -- (11) -- (S1-11) -- (2) -- (21) -- (S2-21) -- (31) -- (32) -- (S2-22) -- (22) -- (2);
		\draw[mid arrow,>=stealth] (4) -- (5) {};

					
	\end{tikzpicture}


==> D3.tex <==

	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=3em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.6 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		\node[connection] (0) [text width = 0.0001em] {};
		\node[connection] (1) [right of = 0,node distance = 1cm] {};
		\node[connection] (11) [above of = 1, node distance = 1cm] {};
		\node[connection] (12) [below of = 1, node distance = 1cm]{};
		
		\node[boxR] (S1-11) [right of = 11,node distance = 1.2cm] {\phantom{b}\hspace{-0.5em}$a_1$};
		\node[boxR] (S1-12) [right of = 12,node distance = 1.2cm] {$b_1$};
		
		\node[connection] (2) [right of = S1-11, node distance = 1.2cm]{};
		\node[connection] (21) [above of = 2, node distance = 0.8cm] {};
		\node[connection] (22) [below of = 2, node distance = 0.8cm]{};
		
		\node[boxR] (S2-21) [right of = 21,node distance = 1.2cm] {\phantom{b}\hspace{-0.5em}$a_2$};
		\node[boxR] (S2-22) [right of = 22,node distance = 1.2cm] {$b_2$};
		
		\node[connection] (3) [right of = S2-21, node distance = 1.2cm]{};
		\node[connection] (31) [above of = 3, node distance = 0.5cm] {};
		\node[connection] (32) [below of = 3, node distance = 0.5cm]{};
		
		\node[boxR] (S3-31) [right of = 31,node distance = 1.2cm] {\phantom{b}\hspace{-0.5em}$a_3$};
		\node[boxR] (S3-32) [right of = 32,node distance = 1.2cm] {$b_3$};
		
		\node[connection] (41) [right of = S3-31, node distance = 1.2cm]{};
		\node[connection] (42) [right of = S3-32, node distance = 1.2cm]{};
		\node[connection] (4) [below of = 41, node distance = 0.5cm]{};
		
		\node[connection] (51) [right of = 4, node distance = 0.5cm]{};
		\node[connection] (52) [below of = 51, node distance = 1.6cm]{};
		\node[connection] (5) [below of = 51, node distance = 0.8cm]{};
		
		\node[connection] (61) [right of = 5, node distance = 0.5cm]{};
		\node[connection] (62) [below of = 61, node distance = 2cm]{};
		\node[connection] (6) [below of = 61, node distance = 1cm]{};
		
		\node[connection] (7) [right of = 6, node distance = 1cm]{};			
					
		% arrows
					
		\draw[mid arrow,>=stealth] (0) -- (1);
		\draw (1)-- (12) -- (S1-12) -- (62) --(61) -- (5);		
		\draw (1) -- (11) -- (S1-11) -- (2) -- (22) -- (S2-22) -- (52) -- (51) -- (4);
		\draw (2) -- (21) -- (S2-21) -- (3) -- (31) -- (S3-31) -- (41) -- (42) -- (S3-32) -- (32) -- (3); 
		\draw[mid arrow,>=stealth] (6) -- (7) {};

					
	\end{tikzpicture}


==> LR.tex <==

	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=1em,fill=blue!5,draw,align=center},
			boxL/.style={rectangle,text width=4em,fill=orange!5,draw,align=center},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.75 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]
		% top line
		\node[] (empty00) {};
		\node[circle,fill,inner sep=1pt] (empty0R1) [right of = empty00,node distance = 1cm] {};
		\node[boxR] (R1) [below of = empty0R1,node distance = 1.3cm] {\phantom{x}\\$R_1$\\ \phantom{x}};
		\node[boxL] (L1) [right of = empty0R1,node distance = 2cm] {$L_1$};	
		\node[circle,fill,inner sep=1pt] (empty0R2) [right of = L1,node distance = 1.5cm,text width=0.001] {};
		\node[boxR] (R2) [below of = empty0R2,node distance = 1.3cm] {\phantom{x}\\$R_2$\\ \phantom{x}}; 
		\node[boxL] (L2) [right of = empty0R2,node distance = 2cm] {$L_2$};	
		\node[] (dot00) [right of = L2,align = center,node distance = 2.5cm,text width=3em] {$\cdots$};
		\node[circle,fill,inner sep=1pt] (empty0Ri) [right of = dot00,node distance = 1.5cm] {};
		\node[boxL] (Li) [right of = empty0Ri ,node distance = 1.8cm] {$L_i$};
		\node[boxR] (Ri) [below of = empty0Ri,node distance = 1.3cm] {\phantom{x}\\$R_i$\\ \phantom{x}}; 
		\node[] (dot01) [right of = Li,align=center,node distance = 2.5cm,text width=3em] {$\cdots$};
		
		%bottom line
		\node[] (empty10) [below of = empty00,node distance = 2.5cm] {};
		\node[circle,fill,inner sep=1pt] (empty1R1) [below of = empty0R1,node distance = 2.5cm] {};
		\node[circle,fill,inner sep=1pt] (empty1R2) [below of = empty0R2,node distance = 2.5cm] {};
		\node[] (dot11) [below of = dot00,node distance = 2.5cm,align=center,text width=3em] {$\cdots$};
		\node[circle,fill,inner sep=1pt] (empty1Ri) [below of = empty0Ri,node distance = 2.5cm] {};
		\node[] (dot12) [below of = dot01,align=center,node distance = 2.5cm,text width=3em] {$\cdots$};
		
		% arrows
					
		\draw[] (empty00) -- (L1) -- (L2) -- (dot00) -- (Li) -- (dot01);
		\draw[] (empty0R1) -- (R1) -- (empty1R1);
		\draw[] (empty0R2) -- (R2) -- (empty1R2);
		\draw[] (empty0Ri) -- (Ri) -- (empty1Ri);
		\draw[] (empty10) -- (dot11) -- (dot12);

	\end{tikzpicture}


==> Parallel.tex <==
	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=3em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.75 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		\node[connection] (0) [text width = 0.0001em] {};
		\node[connection] (1) [right of = 0,node distance = 0.8cm,text width = 0.0001em] {};
		\node[connection] (11) [above of = 1, node distance = 0.5cm] {};
		\node[connection] (12) [below of = 1, node distance = 0.5cm]{};
		
		\node[boxR] (S1) [right of = 11,node distance = 1.2cm] {\phantom{b}\hspace{-0.5em}$a$};
		\node[boxR] (S2) [right of = 12,node distance = 1.2cm] {$b$};
		
		\node[connection] (31) [right of = S1, node distance = 1.2cm]{};
		\node[connection] (32) [right of = S2, node distance = 1.2cm]{};
		\node[connection] (3) [below of = 31, node distance = 0.5cm]{};
		\node[connection] (4) [right of = 3, node distance = 0.8cm]{};
		
		
			
		% arrows
					
		\draw (0) -- (1) ;
		\draw (11) -- (12) -- (S2) -- (32);		
		\draw (11) -- (S1) -- (31) -- (32);
		\draw (3) -- (4) {};

					
	\end{tikzpicture}

==> RLstructure.tex <==
	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=3em,fill=blue!5,draw,align=center},
			boxL/.style={rectangle,text width=3em,fill=orange!5,draw,align=center},
			boxS/.style={rectangle,text width=3em,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.6 with {\arrow[scale=2]{>}}}},
			begin arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.1 with {\arrow[scale=2]{>}}}},
			begin arrow1/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.3 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		\node[] (empty0) {};
		\node[connection] (I0) [right of = empty0,node distance = 1.2cm] {};
		\node[connection] (1I0) [above of = I0, node distance = 1.8cm] {};
		\node[connection] (2I0) [below of = I0, node distance = 1.8cm]{};
		
		\node[boxL] (L0) [right of = 1I0,node distance = 1.8cm] {$L_0$};
		\node[boxR] (R0) [right of = 2I0, node distance = 1.8cm]{$R_0$};
		
		\node[connection] (I1) [right of = L0,node distance=1.7cm]{};
		\node[connection] (dots) [right of = I1,node distance = 0.5cm]{$\cdots$};
		\node[connection] (I1-In) [above right of = dots,node distance=1cm]{};
		\node[connection] (In) [right of = I1-In,node distance=1.2cm]{};
		
		\node[connection] (1In) [above of = In, node distance = 1.3cm]{};
		\node[connection] (2In) [below of = In, node distance = 1.3cm]{};
		
		\node[boxL] (Ln) [right of = 1In,node distance = 1.8cm] {$L_n$};
		\node[boxR] (Rn) [right of = 2In,node distance = 1.8cm] {$R_n$};
		
		\node[connection] (In+1) [right of = Ln, node distance = 2cm]{};		
		\node[connection] (1In+1) [above of = In+1, node distance = 0.5cm]{};
		\node[connection] (2In+1) [below of = In+1, node distance = 0.5cm]{};
		\node[connection] (3In+1) [right of = 1In+1, node distance = 0.3cm]{};
		\node[connection] (4In+1) [right of = 2In+1, node distance = 0.3cm]{};
		\node[connection] (dots1) [right of = In+1,node distance = 0.8cm]{$\cdots$};
		
		\node[connection] (5In+1) [right of = 3In+1, node distance = 1cm]{};
		\node[connection] (6In+1) [right of = 4In+1, node distance = 1cm]{};
		\node[connection] (7In+1) [right of = 5In+1, node distance = 0.3cm]{};
		\node[connection] (8In+1) [right of = 6In+1, node distance = 0.3cm]{};
		
		\node[connection] (9In+1) [below of = 7In+1, node distance = 0.5cm]{};
		\node[connection] (10In+1) [right of = 9In+1, node distance = 0.5cm]{};
		
		\node[connection] (0Rn) [below of = 10In+1, node distance = 1.3cm]{};
		\node[connection] (1Rn) [below of = 10In+1, node distance = 2.6cm]{};
		\node[connection] (2Rn) [right of = 0Rn, node distance = 1cm]{};
		
		\node[connection] (dots2) [below right of = 2Rn,node distance = 1cm]{$\cdots$};
		\node[connection] (0I1) [right of = dots2,node distance = 0.5cm]{};
		\node[connection] (1I1) [right of = 0I1,node distance = 0.8cm]{};
		\node[connection] (2I1) [below of = 1I1,node distance = 3.6cm]{};
		\node[connection] (3I1) [below of = 1I1,node distance = 1.8cm]{};
		\node[connection] (4I1) [right of = 3I1,node distance = 1cm]{};
		
		%%%%%%
		% S node
		
		\node[connection] (S1) [above of = I1-In,node distance = 2.5cm] {};
		\node[connection] (S2) [below of = I1-In,node distance = 3cm] {};
		\node[connection] (S3) [right of = S1,node distance = 8.1cm] {};
		\node[connection] (S4) [right of = S2,node distance = 8.1cm] {};

		
		\node[connection] (U01) [below of = 2I1,node distance = 0.8cm] {};
		\node[connection] (U02) [below of = 2I0,node distance = 0.8cm] {};
		
		\node[connection] (U11) [below left of = I1,node distance = 1.3cm] {};
		\node[connection] (U12) [left of = U11,node distance = 1.5cm] {};
		
		\node[connection] (Un1) [below of = 1Rn,node distance = 0.8cm] {};
		\node[connection] (Un2) [below of = 2In,node distance = 0.8cm] {};
		
		\node[connection] (1Un+1) [below of = 2In+1,node distance = 0.3cm] {};
		\node[connection] (2Un+1) [below of = 8In+1,node distance = 0.3cm] {};
		\node[connection] (3Un+1) [left of = 1Un+1,node distance = 1.3cm] {};
		\node[connection] (4Un+1) [left of = 3Un+1,node distance = 1.4cm] {};

%		% arrows
					
		\draw[mid arrow,>=stealth] (empty0) -- (I0) node[above=1mm,text width=4em] {$I_{0}$};
		%\draw[mid arrow,>=stealth] (I0) -- (1I0) {};		
		\draw (1I0) -- (2I0) {};		
		\draw[mid arrow,>=stealth] (1I0) -- (L0) {};
		\draw[mid arrow,>=stealth] (L0) -- (I1) node[above=1mm,text width=3em] {$I_1$};
		\draw[mid arrow,>=stealth] (I1-In) -- (In) node[above=1mm,text width=4em] {$I_n$};
			
		\draw (1In) -- (2In) {};	
		\draw[mid arrow,>=stealth] (1In) -- (Ln) {};	
		\draw[mid arrow,>=stealth] (2In) -- (Rn) {};		
		\draw[mid arrow,>=stealth] (Ln) -- (In+1) node[above=1mm,text width=5em] {$I_{n+1}$};
		\draw (4In+1)--(2In+1)--(1In+1)--(3In+1);
		\draw (5In+1)--(7In+1)--(8In+1)--(6In+1);
		\draw (9In+1)--(10In+1)--(1Rn);
		\draw[begin arrow1,>=stealth] (Rn)--(1Rn) node[above=1mm,text width=15em] {$I_{n}-I_{n+1}$};
		\draw[mid arrow,>=stealth] (0Rn) -- (2Rn);
		\draw (0I1)--(1I1)--(2I1);
		\draw[begin arrow,>=stealth] (R0)--(2I1) node[above=1mm,text width=61em] {$I_{0}-I_1$};
		\draw[mid arrow,>=stealth] (2I0)--(R0);
		\draw[mid arrow,>=stealth] (3I1) -- (4I1);

		\draw[densely dashed,draw=blue] (S1) -- (S3) -- (S4) -- (S2) -- (S1);
		
		\draw[end arrow,>=stealth] (U01) -- (U02) node[below=1mm,text width = -38em]{$U_0$};
		
		\draw[end arrow,>=stealth] (U11) -- (U12) node[below=1mm,pos=0.4]{$U_0-U_{1}$};
		
		\draw[end arrow,>=stealth] (Un1) -- (Un2) node[below=1mm,text width = -15em]{$U_n$};
		
		\draw[end arrow,>=stealth] (2Un+1) -- (1Un+1) node[below=1mm,text width = -2em]{$U_{n+1}$};
		
		\draw[end arrow,>=stealth] (3Un+1) -- (4Un+1) node[below=1mm,pos=0.3]{$U_n-U_{n+1}$};
					
	\end{tikzpicture}


==> S2D1.tex <==

	\begin{tikzpicture}
		[-,auto,thin,decoration={brace,raise=2pt},
			boxR/.style={rectangle,text width=4em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.75 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		%\node[connection] (0) [text width = 0.0001em] {};
		
		% T1
		
		\node[circle,fill,inner sep=2pt] (a1) []{};
		\node[] (ta1) [below of = a1,node distance = 0.45cm]{$a_1$};
		\node[circle,fill,inner sep=2pt] (b1) [right of = a1,node distance = 1cm]{};
		\node[] (tb1) [below of = b1,node distance = 0.4cm]{$b_1$};
				
		\node[connection] (T-1) [above of = a1,node distance = 1.2cm]{};
		\node[circle,fill,inner sep=2pt] (a2) [left of = T-1,node distance = 0.5cm]{};
		\node[] (ta2) [left of = a2,node distance = 0.45cm]{$a_2$};
		\node[circle,fill,inner sep=2pt] (b2) [right of = T-1,node distance = 0.5cm]{};
		\node[] (tb2) [right of = b2,node distance = 0.45cm]{$b_2$};
		
		\node[connection] (S1-1) [below left of = ta2,node distance=0.8cm] {};
		\node[connection] (S1-2) [above left of = ta2,node distance=0.8cm] {};
		\node[connection] (S1-3) [above right of = tb2,node distance=0.8cm] {};
		\node[connection] (S1-4) [below right of = tb2,node distance=0.8cm] {};
		
		\node[connection] (beta0) [above right of = b1,node distance = 0.7cm]{};
		\node[connection] (beta1) [right of = beta0, node distance = 0.5cm]{};
		\node[connection] (beta2) [right of = beta1, node distance = 2.5cm]{};
		
		\draw[densely dashed] (S1-1) -- (S1-2) -- node[above]{$S_2$} (S1-3) -- (S1-4) -- (S1-1);
		
		\draw[decorate,thick] (tb1.south east) -- (ta1.south west|-tb1.south) node[midway,below=4pt]{$D_1 = S_1$};
		
		\draw [-{Stealth[length=1.5mm, width=1.5mm]}] (beta1) to [out=35,in=150] node[above] {$\beta_{a_1}(S_2D_1)$} (beta2);
		
		
		\node[connection] (beta3) [right of = beta2, node distance = 1cm]{};
		\node[circle,fill,inner sep=2pt] (a1-1) [below right of = beta3,node distance = 0.7cm]{};
		\node[] (ta1-1) [below of = a1-1,node distance = 0.45cm]{$a_1$};
		\node[circle,fill,inner sep=2pt] (b1-1) [right of = a1-1,node distance = 1cm]{};
		\node[] (tb1-1) [below of = b1-1,node distance = 0.4cm]{$b_1$};
		
		\node[connection] (T-2) [above of = a1-1,node distance = 1.2cm]{};
		\node[circle,fill,inner sep=2pt] (a2-1) [left of = T-2,node distance = 0.5cm]{};
		\node[] (ta2-1) [left of = a2-1,node distance = 0.45cm]{$a_2$};
		\node[circle,fill,inner sep=2pt] (b2-1) [right of = T-2,node distance = 0.5cm]{};
		\node[] (tb2-1) [right of = b2-1,node distance = 0.45cm]{$b_2$};
		
		\draw[decorate,thick] (tb1-1.south east) -- (ta1-1.south west|-tb1-1.south) node[midway,below=4pt]{$D_2$};
		\draw (a1-1) -- (a2-1);
		\draw (a1-1) -- (b2-1);
					
	\end{tikzpicture}


==> S3D2.tex <==

	\begin{tikzpicture}
		[-,auto,thin,decoration={brace,raise=2pt},
			boxR/.style={rectangle,text width=4em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.75 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		%\node[connection] (0) [text width = 0.0001em] {};
		
		% T1
		
		\node[circle,fill,inner sep=2pt] (a1) []{};
		\node[] (ta1) [below of = a1,node distance = 0.45cm]{$a_1$};
		\node[circle,fill,inner sep=2pt] (b1) [right of = a1,node distance = 1cm]{};
		\node[] (tb1) [below of = b1,node distance = 0.4cm]{$b_1$};
		
		\node[connection] (T-1) [above of = a1,node distance = 1.2cm]{};
		\node[circle,fill,inner sep=2pt] (a2) [left of = T-1,node distance = 0.5cm]{};
		\node[] (ta2) [left of = a2,node distance = 0.45cm]{$a_2$};
		\node[circle,fill,inner sep=2pt] (b2) [right of = T-1,node distance = 0.5cm]{};
		\node[] (tb2) [right of = b2,node distance = 0.45cm]{$b_2$};
		
		\draw[decorate,thick] (tb1.south east) -- (ta1.south west|-tb1.south) node[midway,below=4pt]{$D_2$};
		\draw (a1) -- (a2);
		\draw (a1) -- (b2);
		
		\node[connection] (T-2) [above of = a2,node distance = 1.2cm]{};
		\node[circle,fill,inner sep=2pt] (a3) [left of = T-2,node distance = 0.5cm]{};
		\node[] (ta3) [left of = a3,node distance = 0.45cm]{$a_3$};
		\node[circle,fill,inner sep=2pt] (b3) [right of = T-2,node distance = 0.5cm]{};
		\node[] (tb3) [right of = b3,node distance = 0.45cm]{$b_3$};
		
		\node[connection] (S1-1) [below left of = ta3,node distance=0.8cm] {};
		\node[connection] (S1-2) [above left of = ta3,node distance=0.8cm] {};
		\node[connection] (S1-3) [above right of = tb3,node distance=0.8cm] {};
		\node[connection] (S1-4) [below right of = tb3,node distance=0.8cm] {};
		
		\node[connection] (beta0) [above right of = b2,node distance = 0.5cm]{};
		\node[connection] (beta1) [right of = beta0, node distance = 0.7cm]{};
		\node[connection] (beta2) [right of = beta1, node distance = 2.5cm]{};
		
		\draw[densely dashed] (S1-1) -- (S1-2) -- node[above]{$S_3$} (S1-3) -- (S1-4) -- (S1-1);
		
		\draw [-{Stealth[length=1.5mm, width=1.5mm]}] (beta1) to [out=35,in=150] node[above] {$\beta_{a_2}(S_3D_2)$} (beta2);
		
		
		\node[circle,fill,inner sep=2pt] (a1-1) [right of = b1, node distance = 4.7cm]{};
		\node[] (ta1-1) [below of = a1-1,node distance = 0.45cm]{$a_1$};
		\node[circle,fill,inner sep=2pt] (b1-1) [right of = a1-1,node distance = 1cm]{};
		\node[] (tb1-1) [below of = b1-1,node distance = 0.4cm]{$b_1$};
		
		\node[connection] (T1-1) [above of = a1-1,node distance = 1.2cm]{};
		\node[circle,fill,inner sep=2pt] (a2-1) [left of = T1-1,node distance = 0.5cm]{};
		\node[] (ta2-1) [left of = a2-1,node distance = 0.45cm]{$a_2$};
		\node[circle,fill,inner sep=2pt] (b2-1) [right of = T1-1,node distance = 0.5cm]{};
		\node[] (tb2-1) [right of = b2-1,node distance = 0.45cm]{$b_2$};
		
		\draw[decorate,thick] (tb1-1.south east) -- (ta1-1.south west|-tb1-1.south) node[midway,below=4pt]{$D_3$};
		\draw (a1-1) -- (a2-1);
		\draw (a1-1) -- (b2-1);
		
		\node[connection] (T1-2) [above of = a2-1,node distance = 1.2cm]{};
		\node[circle,fill,inner sep=2pt] (a3-1) [left of = T1-2,node distance = 0.5cm]{};
		\node[] (ta3-1) [left of = a3-1,node distance = 0.45cm]{$a_3$};
		\node[circle,fill,inner sep=2pt] (b3-1) [right of = T1-2,node distance = 0.5cm]{};
		\node[] (tb3-1) [right of = b3-1,node distance = 0.45cm]{$b_3$};
		
		\draw (a2-1) -- (a3-1);
		\draw (a2-1) -- (b3-1);
					
	\end{tikzpicture}


==> Series.tex <==
	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=3em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.75 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		\node[] (empty0) {};
		\node[boxR] (S1) [right of = empty0,node distance = 1.5cm] {\phantom{b}\hspace{-0.5em}$a$};
		\node[boxR] (S2) [right of = S1,node distance = 2.2cm] {$b$};
		\node[] (empty1) [right of = S2,node distance = 1.5cm]{};
		
					
		\draw[] (empty0) -- (S1) node[above=1mm,text width=7em] {};
		\draw[] (S1) -- (S2) -- (empty1) {};
		
	\end{tikzpicture}


==> T1T2T3.tex <==

	\begin{tikzpicture}
		[-,auto,thin,
			boxR/.style={rectangle,text width=4em,fill=blue!5,draw,align=center},
			boxC/.style={rectangle,text width=1em,fill=orange!5,draw,align=center},
			connection/.style={inner sep=0,outer sep=0},
			mid arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 0.75 with {\arrow[scale=2]{>}}}},
			end arrow/.style={draw, postaction={decorate},
				decoration={
					markings, mark=at position 1 with {\arrow[scale=2]{>}}}}	
			]

		\node[connection] (0) [text width = 0.0001em] {};
		
		% T1
		
		\node[circle,fill,inner sep=2pt] (tree11) [right of = 0,node distance = 2cm]{};
		\node[] (texta1) [below of = tree11,node distance = 0.45cm]{$a_1$};
		\node[circle,fill,inner sep=2pt] (tree12) [right of = tree11,node distance = 1cm]{};
		\node[] (textb1) [below of = tree12,node distance = 0.4cm]{$b_1$};
			
		% T2	
		
		\node[circle,fill,inner sep=2pt] (tree21) [right of = tree12,node distance = 4cm]{};
		\node[] (texta12) [below of = tree21,node distance = 0.45cm]{$a_1$};
		\node[circle,fill,inner sep=2pt] (tree22) [right of = tree21,node distance = 1cm]{};
		\node[] (textb12) [below of = tree22,node distance = 0.4cm]{$b_1$};
		
		\node[connection] (T2-1) [above of = tree21,node distance = 1cm]{};
		\node[circle,fill,inner sep=2pt] (tree23) [left of = T2-1,node distance = 0.5cm]{};
		\node[] (texta21) [left of = tree23,node distance = 0.45cm]{$a_2$};
		\node[circle,fill,inner sep=2pt] (tree24) [right of = T2-1,node distance = 0.5cm]{};
		\node[] (texta22) [right of = tree24,node distance = 0.45cm]{$b_2$};
		
		% T2 - node connections
		
		\draw (tree21) -- (tree23);
		\draw (tree21) -- (tree24);
		
		% T3	
		
		\node[circle,fill,inner sep=2pt] (tree31) [right of = tree22,node distance = 4cm]{};
		\node[] (texta13) [below of = tree31,node distance = 0.45cm]{$a_1$};
		\node[circle,fill,inner sep=2pt] (tree32) [right of = tree31,node distance = 1cm]{};
		\node[] (textb13) [below of = tree32,node distance = 0.4cm]{$b_1$};
		
		\node[connection] (T3-1) [above of = tree31,node distance = 1cm]{};
		\node[circle,fill,inner sep=2pt] (tree33) [left of = T3-1,node distance = 0.5cm]{};
		\node[] (texta211) [left of = tree33,node distance = 0.45cm]{$a_2$};
		\node[circle,fill,inner sep=2pt] (tree34) [right of = T3-1,node distance = 0.5cm]{};
		\node[] (texta222) [right of = tree34,node distance = 0.45cm]{$b_2$};
		
		\node[connection] (T3-2) [above of = tree33,node distance = 1cm]{};
		\node[circle,fill,inner sep=2pt] (tree35) [left of = T3-2,node distance = 0.5cm]{};
		\node[] (texta213) [left of = tree35,node distance = 0.45cm]{$a_3$};
		\node[circle,fill,inner sep=2pt] (tree36) [right of = T3-2,node distance = 0.5cm]{};
		\node[] (texta224) [right of = tree36,node distance = 0.45cm]{$b_3$};
		
		% T3 - node connections
		
		\draw (tree31) -- (tree33);
		\draw (tree31) -- (tree34);
		\draw (tree33) -- (tree35);
		\draw (tree33) -- (tree36);
					
	\end{tikzpicture}

